ALADDIN: Adversarial Latent Diffusion Distillation for One-Step Identity Swapping

Face swapping transfers a source identity onto a target image while preserving the target's pose, expression, hair, and lighting. The most realistic current methods are diffusion-based, but they need many network evaluations per image. GAN-based methods are fast, yet trained from scratch they must learn realism from the adversarial signal alone and produce visibly weaker results. We present ALADDIN (Adversarial Latent Diffusion Distillation for One-Step Identity Swapping), a one-step face swapper obtained by initialising the generator from a pre-trained multi-step flow-matching model and training it adversarially under identity and target-preservation constraints. We expose a controllable trade-off between identity transfer and target-attribute preservation by training a student model with triplet pseudo-label supervision. We additionally identify a bias in the standard evaluation protocol, which favours methods trained against the same identity encoder used to score them, and re-evaluate all baselines with an independent one. ALADDIN is state-of-the-art among one-step methods in realism and target preservation at comparable identity transfer, and matches the best multi-step model with 28 times fewer network evaluations and an order of magnitude fewer training samples.

==> (inline-0) <==
\begin{tabular}{@{}l cc @{\hspace{5pt}} *{10}{c}@{}}
    \cgheadA
    \cgband{8}{Make-up / Accessories}
      & \IfFileExists{figures/curated_examples/p63_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p63_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p63_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p63_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p63_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p63_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p234_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p234_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p234_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p234_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p234_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p234_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p746_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p746_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p746_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p746_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p746_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p746_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p945_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p945_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p945_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p945_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p945_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p945_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p620_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p620_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p620_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p620_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p620_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p620_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p227_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p227_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p227_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p227_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p227_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p227_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p896_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p896_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p896_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p896_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p896_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p896_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p999_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p999_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p999_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p999_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p999_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p999_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

    \specialrule{0.5pt}{2.5pt}{2.5pt}
    \cgband{6}{Occlusion}
      & \IfFileExists{figures/curated_examples/p126_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p126_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p126_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p126_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p126_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p126_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p16_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p16_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p16_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p16_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p16_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p16_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p72_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p72_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p72_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p72_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p72_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p72_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p258_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p258_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p258_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p258_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p258_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p258_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p417_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p417_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p417_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p417_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p417_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p417_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p445_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p445_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p445_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p445_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p445_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p445_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

  \end{tabular}
\begin{tabular}{@{}l cc @{\hspace{5pt}} *{10}{c}@{}}
    \cgheadA
    \cgband{14}{Naturalness / Quality}
      & \IfFileExists{figures/curated_examples/p263_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p263_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p263_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p263_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p263_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p263_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p20_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p20_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p20_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p20_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p20_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p20_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p54_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p54_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p54_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p54_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p54_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p54_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p386_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p386_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p386_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p386_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p386_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p386_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p184_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p184_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p184_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p184_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p184_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p184_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p31_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p31_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p31_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p31_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p31_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p31_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p18_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p18_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p18_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p18_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p18_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p18_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p170_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p170_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p170_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p170_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p170_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p170_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p827_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p827_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p827_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p827_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p827_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p827_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p725_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p725_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p725_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p725_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p725_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p725_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p878_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p878_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p878_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p878_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p878_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p878_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p655_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p655_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p655_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p655_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p655_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p655_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p735_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p735_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p735_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p735_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p735_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p735_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p885_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p885_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p885_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p885_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p885_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p885_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

  \end{tabular}
\begin{tabular}{@{}l cc @{\hspace{5pt}} *{10}{c}@{}}
    \cgheadA
    \cgband{4}{Glasses}
      & \IfFileExists{figures/curated_examples/p127_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p127_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p127_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p127_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p127_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p127_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p77_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p77_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p77_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p77_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p77_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p77_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p818_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p818_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p818_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p818_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p818_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p818_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p760_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p760_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p760_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p760_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p760_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p760_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

    \specialrule{0.5pt}{2.5pt}{2.5pt}
    \cgband{6}{Pose / Expression}
      & \IfFileExists{figures/curated_examples/p241_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p241_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p241_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p241_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p241_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p241_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p110_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p110_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p110_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p110_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p110_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p110_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p8_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p8_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p8_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p8_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p8_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p8_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p47_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p47_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p47_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p47_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p47_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p47_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p408_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p408_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p408_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p408_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p408_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p408_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

      & \IfFileExists{figures/curated_examples/p633_source.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_source.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_target.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_target.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p633_teacher_ref_off.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_teacher_ref_off.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_ladd_lpips1.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_ladd_lpips1.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_ladd_lpips3.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_ladd_lpips3.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p633_inswapper.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_inswapper.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_cscs.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_cscs.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_simswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_simswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_facedancer.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_facedancer.pdf}}{\rule{\cgtile}{\cgtile}}
  & \IfFileExists{figures/curated_examples/p633_infoswap.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_infoswap.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_reface.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_reface.pdf}}{\rule{\cgtile}{\cgtile}} & \IfFileExists{figures/curated_examples/p633_apple.pdf}{\includegraphics[width=\cgtile]{figures/curated_examples/p633_apple.pdf}}{\rule{\cgtile}{\cgtile}} \\

  \end{tabular}
